Issues with Positivity-Preserving Patankar-type Schemes

Patankar-type schemes are linearly implicit time integration methods designed to be unconditionally positivity-preserving. However, there are only little results on their stability or robustness. We suggest two approaches to analyze the performance and robustness of these methods. In particular, we demonstrate problematic behaviors of these methods that, even on very simple linear problems, can lead to undesired oscillations and order reduction for vanishing initial condition. Finally, we demonstrate in numerical simulations that our theoretical results for linear problems apply analogously to nonlinear stiff problems.

==> figures/system2/CFLDeCeqAllSystemsShort.tex <==
$p$ & $\Delta t$ bound \\ \hline 
   1 & $\infty$ \\
   2 & 2.0 \\ 
   3 & 1.19 \\ 
   4 & 1.11 \\ 
   5 & 1.07 \\ 
   6 & 1.04 \\ 
   7 & 1.04 \\ 
   8 & 1.37 \\ 
{\color{red} 9} &{\color{red} 6.96} \\ 
   10 & 1.0 \\ 
{\color{red}    11 } &{\color{red} 15.5 }\\ 
{\color{red}    12 } &{\color{red} 1.0 }\\ 
{\color{red}    13 } &{\color{red} 35.51} \\ 
{\color{red}    14 } &{\color{red} 1.07} \\ 
{\color{red}    15 } &{\color{red} 12.13}\\ 
{\color{red}    16 } &{\color{red} 1.80} \\ 


==> figures/system2/CFLDeCglbAllSystemsShort.tex <==
$p$ & $\Delta t$ bound \\ \hline 
1 & $\infty$ \\
   2 & 2.0 \\ 
   3 & 1.19 \\ 
   4 & 1.07 \\ 
   5 & 1.04 \\ 
   6 & 1.0 \\ 
   7 & 1.0 \\ 
   8 & 1.0 \\ 
   9 & 1.0 \\ 
   10 & 1.0 \\ 
   11 & 1.0 \\ 
   12 & 1.0 \\ 
   13 & 1.0 \\ 
   14 & 1.0 \\ 
   15 & 1.0 \\ 
   16 & 1.0 \\ 


==> figures/system2/manyRK_CFL.tex <==
Method & $\Delta t$ bound \\ \hline 
ImplicitMidpoint & 2.0  \\  
Trapezoid        & 2.0  \\ 
TRBDF2           & 2.4  \\
RadauIIA3        & 3.0  \\
RadauIIA5        & $\infty$ \\

